Mixed parity pairing in a dipolar gas

We show that fermionic dipoles in a two-layer geometry form Cooper pairs with both singlet and triplet components, when they are tilted with respect to the normal of the planes. The mixed parity pairing arises because the interaction between dipoles in the two different layers is not inversion symmetric. We use an efficient eigenvalue approach to calculate the zero temperature phase diagram of the system as a function of the dipole orientation and the layer distance. The phase diagram contains purely triplet as well as mixed singlet and triplet superfluid phases. We show in detail how the pair wave function for dipoles residing in different layers smoothly changes from singlet to triplet symmetry as the orientation of the dipoles is changed. Our results indicate that dipolar quantum gases can be used to unambiguously observe mixed parity pairing.

==> emu_d.tex <==
% e(kF lambda)
% new without factor 1/2
\begin{tikzpicture}[>=latex]
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (0.1,3.0) node[below right]{$\theta = \pi/3$};
    \draw (2.5000,0) node[below]{$k_F\lambda$};
    \draw (0,1.5451) node[rotate=90, above]{$e(k_F\lambda)$};
    \foreach \x in {0.2000, 2.5000, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.0967, 1.9935, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.6]{$0.224$};
    \draw (4.8000, 0) node[below, scale=.6]{$1.68$};
    %\draw (0, 0.2000) node[left, scale=.6]{$-0.0022$};
    \draw (0, 2.8902) node[left, scale=.6]{$0.0$};
    \draw[thick, red] plot[smooth, shift={(-0.5077, 2.8902)}] coordinates {%
        (0.7077, -2.6902) (0.7384, -2.6466) (0.7690, -2.6038) (0.7997, -2.5617) (0.8304, -2.5203) (0.8610, -2.4796) (0.8917, -2.4397) (0.9224, -2.4004) (0.9530, -2.3618) (0.9837, -2.3238) (1.0144, -2.2865) (1.0450, -2.2499) (1.0757, -2.2138) (1.1064, -2.1784) (1.1370, -2.1436) (1.1677, -2.1093) (1.1984, -2.0757) (1.2290, -2.0426) (1.2597, -2.0101) (1.2904, -1.9782) (1.3210, -1.9467) (1.3517, -1.9158) (1.3824, -1.8855) (1.4130, -1.8556) (1.4437, -1.8263) (1.4744, -1.7975) (1.5050, -1.7691) (1.5357, -1.7412) (1.5664, -1.7138) (1.5970, -1.6869) (1.6277, -1.6604) (1.6584, -1.6343) (1.6890, -1.6087) (1.7197, -1.5836) (1.7504, -1.5588) (1.7810, -1.5345) (1.8117, -1.5106) (1.8424, -1.4870) (1.8730, -1.4639) (1.9037, -1.4412) (1.9344, -1.4188) (1.9650, -1.3968) (1.9957, -1.3752) (2.0264, -1.3540) (2.0570, -1.3331) (2.0877, -1.3125) (2.1184, -1.2923) (2.1490, -1.2724) (2.1797, -1.2529) (2.2104, -1.2337) (2.2410, -1.2148) (2.2717, -1.1962) (2.3024, -1.1780) (2.3330, -1.1600) (2.3637, -1.1423) (2.3944, -1.1250) (2.4250, -1.1079) (2.4557, -1.0911) (2.4864, -1.0745) (2.5170, -1.0583) (2.5477, -1.0423) (2.5784, -1.0266) (2.6090, -1.0111) (2.6397, -0.9959) (2.6704, -0.9810) (2.7010, -0.9663) (2.7317, -0.9518) (2.7624, -0.9376) (2.7930, -0.9236) (2.8237, -0.9098) (2.8544, -0.8963) (2.8850, -0.8829) (2.9157, -0.8698) (2.9464, -0.8570) (2.9770, -0.8443) (3.0077, -0.8318) (3.0384, -0.8196) (3.0690, -0.8075) (3.0997, -0.7956) (3.1304, -0.7840) (3.1610, -0.7725) (3.1917, -0.7612) (3.2224, -0.7501) (3.2530, -0.7391) (3.2837, -0.7284) (3.3144, -0.7178) (3.3450, -0.7074) (3.3757, -0.6971) (3.4064, -0.6871) (3.4370, -0.6771) (3.4677, -0.6674) (3.4984, -0.6578) (3.5290, -0.6484) (3.5597, -0.6391) (3.5904, -0.6299) (3.6210, -0.6209) (3.6517, -0.6121) (3.6824, -0.6034) (3.7130, -0.5948) (3.7437, -0.5864) (3.7744, -0.5781) (3.8050, -0.5699) (3.8357, -0.5619) (3.8664, -0.5540) (3.8970, -0.5462) (3.9277, -0.5386) (3.9584, -0.5310) (3.9890, -0.5236) (4.0197, -0.5163) (4.0504, -0.5091) (4.0810, -0.5021) (4.1117, -0.4951) (4.1424, -0.4883) (4.1730, -0.4815) (4.2037, -0.4749) (4.2344, -0.4684) (4.2650, -0.4620) (4.2957, -0.4556) (4.3264, -0.4494) (4.3570, -0.4433) (4.3877, -0.4373) (4.4184, -0.4313) (4.4490, -0.4255) (4.4797, -0.4197) (4.5104, -0.4141) (4.5410, -0.4085) (4.5717, -0.4030) (4.6024, -0.3976) (4.6330, -0.3923) (4.6637, -0.3871) (4.6944, -0.3819) (4.7250, -0.3769) (4.7557, -0.3719) (4.7864, -0.3670) (4.8170, -0.3621) (4.8477, -0.3574) (4.8784, -0.3527) (4.9090, -0.3481) (4.9397, -0.3435) (4.9704, -0.3390) (5.0010, -0.3346) (5.0317, -0.3303) (5.0624, -0.3260) (5.0930, -0.3218) (5.1237, -0.3177) (5.1544, -0.3136) (5.1850, -0.3096) (5.2157, -0.3056) (5.2464, -0.3017) (5.2770, -0.2979) (5.3077, -0.2941)
    };
    \draw[thick, blue] plot[smooth, shift={(-0.5077, 2.8902)}] coordinates {%
        (0.7077, -1.3639) (0.7384, -1.3639) (0.7690, -1.3639) (0.7997, -1.3639) (0.8304, -1.3639) (0.8610, -1.3639) (0.8917, -1.3639) (0.9224, -1.3639) (0.9530, -1.3639) (0.9837, -1.3639) (1.0144, -1.3639) (1.0450, -1.3639) (1.0757, -1.3639) (1.1064, -1.3639) (1.1370, -1.3639) (1.1677, -1.3639) (1.1984, -1.3639) (1.2290, -1.3639) (1.2597, -1.3639) (1.2904, -1.3639) (1.3210, -1.3639) (1.3517, -1.3639) (1.3824, -1.3639) (1.4130, -1.3639) (1.4437, -1.3639) (1.4744, -1.3639) (1.5050, -1.3639) (1.5357, -1.3639) (1.5664, -1.3639) (1.5970, -1.3639) (1.6277, -1.3639) (1.6584, -1.3639) (1.6890, -1.3639) (1.7197, -1.3639) (1.7504, -1.3639) (1.7810, -1.3639) (1.8117, -1.3639) (1.8424, -1.3639) (1.8730, -1.3639) (1.9037, -1.3639) (1.9344, -1.3639) (1.9650, -1.3639) (1.9957, -1.3639) (2.0264, -1.3639) (2.0570, -1.3639) (2.0877, -1.3639) (2.1184, -1.3639) (2.1490, -1.3639) (2.1797, -1.3639) (2.2104, -1.3639) (2.2410, -1.3639) (2.2717, -1.3639) (2.3024, -1.3639) (2.3330, -1.3639) (2.3637, -1.3639) (2.3944, -1.3639) (2.4250, -1.3639) (2.4557, -1.3639) (2.4864, -1.3639) (2.5170, -1.3639) (2.5477, -1.3639) (2.5784, -1.3639) (2.6090, -1.3639) (2.6397, -1.3639) (2.6704, -1.3639) (2.7010, -1.3639) (2.7317, -1.3639) (2.7624, -1.3639) (2.7930, -1.3639) (2.8237, -1.3639) (2.8544, -1.3639) (2.8850, -1.3639) (2.9157, -1.3639) (2.9464, -1.3639) (2.9770, -1.3639) (3.0077, -1.3639) (3.0384, -1.3639) (3.0690, -1.3639) (3.0997, -1.3639) (3.1304, -1.3639) (3.1610, -1.3639) (3.1917, -1.3639) (3.2224, -1.3639) (3.2530, -1.3639) (3.2837, -1.3639) (3.3144, -1.3639) (3.3450, -1.3639) (3.3757, -1.3639) (3.4064, -1.3639) (3.4370, -1.3639) (3.4677, -1.3639) (3.4984, -1.3639) (3.5290, -1.3639) (3.5597, -1.3639) (3.5904, -1.3639) (3.6210, -1.3639) (3.6517, -1.3639) (3.6824, -1.3639) (3.7130, -1.3639) (3.7437, -1.3639) (3.7744, -1.3639) (3.8050, -1.3639) (3.8357, -1.3639) (3.8664, -1.3639) (3.8970, -1.3639) (3.9277, -1.3639) (3.9584, -1.3639) (3.9890, -1.3639) (4.0197, -1.3639) (4.0504, -1.3639) (4.0810, -1.3639) (4.1117, -1.3639) (4.1424, -1.3639) (4.1730, -1.3639) (4.2037, -1.3639) (4.2344, -1.3639) (4.2650, -1.3639) (4.2957, -1.3639) (4.3264, -1.3639) (4.3570, -1.3639) (4.3877, -1.3639) (4.4184, -1.3639) (4.4490, -1.3639) (4.4797, -1.3639) (4.5104, -1.3639) (4.5410, -1.3639) (4.5717, -1.3639) (4.6024, -1.3639) (4.6330, -1.3639) (4.6637, -1.3639) (4.6944, -1.3639) (4.7250, -1.3639) (4.7557, -1.3639) (4.7864, -1.3639) (4.8170, -1.3639) (4.8477, -1.3639) (4.8784, -1.3639) (4.9090, -1.3639) (4.9397, -1.3639) (4.9704, -1.3639) (5.0010, -1.3639) (5.0317, -1.3639) (5.0624, -1.3639) (5.0930, -1.3639) (5.1237, -1.3639) (5.1544, -1.3639) (5.1850, -1.3639) (5.2157, -1.3639) (5.2464, -1.3639) (5.2770, -1.3639) (5.3077, -1.3639)
    };
\end{tikzpicture}


==> emu_th.tex <==
% e(theta)
% new without factor 1/2
\begin{tikzpicture}[>=latex]
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (2.5000,0) node[below]{$\theta/\pi$};
    \draw (0,1.5451) node[rotate=90, above]{$e(\theta)$};
    \draw (4.97, 3.0) node[below left]{$k_F \lambda = 1$};
    \foreach \x in {0.2000, 1.1200, 2.0400, 2.9600, 3.8800, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.0967, 1.9935, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.6]{$0.0$};
    \draw (4.8000, 0) node[below, scale=.6]{$0.5$};
    % \draw (0, 0.2000) node[left, scale=.6]{$-0.0022$};
    \draw (0, 2.8902) node[left, scale=.6]{$0.0$};
    \draw[thick, red] plot[smooth, shift={(0.2000, 2.9133)}] coordinates {%
        (0.0000, -1.4998) (0.0307, -1.4998) (0.0613, -1.4995) (0.0920, -1.4991) (0.1227, -1.4984) (0.1533, -1.4977) (0.1840, -1.4967) (0.2147, -1.4956) (0.2453, -1.4942) (0.2760, -1.4928) (0.3067, -1.4911) (0.3373, -1.4893) (0.3680, -1.4873) (0.3987, -1.4851) (0.4293, -1.4827) (0.4600, -1.4802) (0.4907, -1.4775) (0.5213, -1.4747) (0.5520, -1.4717) (0.5827, -1.4685) (0.6133, -1.4651) (0.6440, -1.4616) (0.6747, -1.4579) (0.7053, -1.4540) (0.7360, -1.4500) (0.7667, -1.4460) (0.7973, -1.4417) (0.8280, -1.4372) (0.8587, -1.4325) (0.8893, -1.4276) (0.9200, -1.4226) (0.9507, -1.4175) (0.9813, -1.4122) (1.0120, -1.4067) (1.0427, -1.4011) (1.0733, -1.3954) (1.1040, -1.3895) (1.1347, -1.3834) (1.1653, -1.3772) (1.1960, -1.3709) (1.2267, -1.3644) (1.2573, -1.3577) (1.2880, -1.3510) (1.3187, -1.3441) (1.3493, -1.3370) (1.3800, -1.3299) (1.4107, -1.3225) (1.4413, -1.3151) (1.4720, -1.3075) (1.5027, -1.2999) (1.5333, -1.2920) (1.5640, -1.2841) (1.5947, -1.2761) (1.6253, -1.2679) (1.6560, -1.2596) (1.6867, -1.2512) (1.7173, -1.2427) (1.7480, -1.2340) (1.7787, -1.2252) (1.8093, -1.2164) (1.8400, -1.2075) (1.8707, -1.1984) (1.9013, -1.1893) (1.9320, -1.1801) (1.9627, -1.1708) (1.9933, -1.1614) (2.0240, -1.1519) (2.0547, -1.1423) (2.0853, -1.1326) (2.1160, -1.1229) (2.1467, -1.1131) (2.1773, -1.1032) (2.2080, -1.0932) (2.2387, -1.0832) (2.2693, -1.0731) (2.3000, -1.0629) (2.3307, -1.0527) (2.3613, -1.0425) (2.3920, -1.0321) (2.4227, -1.0218) (2.4533, -1.0113) (2.4840, -1.0009) (2.5147, -0.9903) (2.5453, -0.9798) (2.5760, -0.9692) (2.6067, -0.9586) (2.6373, -0.9479) (2.6680, -0.9372) (2.6987, -0.9265) (2.7293, -0.9158) (2.7600, -0.9051) (2.7907, -0.8943) (2.8213, -0.8836) (2.8520, -0.8728) (2.8827, -0.8621) (2.9133, -0.8513) (2.9440, -0.8405) (2.9747, -0.8298) (3.0053, -0.8191) (3.0360, -0.8083) (3.0667, -0.7976) (3.0973, -0.7870) (3.1280, -0.7763) (3.1587, -0.7657) (3.1893, -0.7551) (3.2200, -0.7446) (3.2507, -0.7341) (3.2813, -0.7237) (3.3120, -0.7133) (3.3427, -0.7030) (3.3733, -0.6927) (3.4040, -0.6825) (3.4347, -0.6724) (3.4653, -0.6623) (3.4960, -0.6523) (3.5267, -0.6425) (3.5573, -0.6327) (3.5880, -0.6230) (3.6187, -0.6134) (3.6493, -0.6039) (3.6800, -0.5946) (3.7107, -0.5854) (3.7413, -0.5763) (3.7720, -0.5673) (3.8027, -0.5585) (3.8333, -0.5499) (3.8640, -0.5414) (3.8947, -0.5331) (3.9253, -0.5250) (3.9560, -0.5171) (3.9867, -0.5094) (4.0173, -0.5019) (4.0480, -0.4947) (4.0787, -0.4877) (4.1093, -0.4810) (4.1400, -0.4745) (4.1707, -0.4684) (4.2013, -0.4625) (4.2320, -0.4570) (4.2627, -0.4519) (4.2933, -0.4471) (4.3240, -0.4427) (4.3547, -0.4387) (4.3853, -0.4351) (4.4160, -0.4319) (4.4467, -0.4292) (4.4773, -0.4270) (4.5080, -0.4253) (4.5387, -0.4240) (4.5693, -0.4233) (4.6000, -0.4230)
    };
    \draw[thick, blue] plot[shift={(0.2000, 2.9133)}] coordinates {%
        (0.0000, 0.0000) (2.0547, 0.0000) (2.0853, -0.0241) (2.1160, -0.0554) (2.1467, -0.0916) (2.1773, -0.1302) (2.2080, -0.1703) (2.2387, -0.2113) (2.2693, -0.2530) (2.3000, -0.2952) (2.3307, -0.3378) (2.3613, -0.3808) (2.3920, -0.4242) (2.4227, -0.4679) (2.4533, -0.5117) (2.4840, -0.5558) (2.5147, -0.6001) (2.5453, -0.6446) (2.5760, -0.6892) (2.6067, -0.7340) (2.6373, -0.7788) (2.6680, -0.8237) (2.6987, -0.8687) (2.7293, -0.9137) (2.7600, -0.9587) (2.7907, -1.0037) (2.8213, -1.0486) (2.8520, -1.0935) (2.8827, -1.1383) (2.9133, -1.1830) (2.9440, -1.2275) (2.9747, -1.2719) (3.0053, -1.3160) (3.0360, -1.3600) (3.0667, -1.4037) (3.0973, -1.4472) (3.1280, -1.4903) (3.1587, -1.5331) (3.1893, -1.5756) (3.2200, -1.6177) (3.2507, -1.6596) (3.2813, -1.7009) (3.3120, -1.7417) (3.3427, -1.7821) (3.3733, -1.8219) (3.4040, -1.8612) (3.4347, -1.9000) (3.4653, -1.9381) (3.4960, -1.9756) (3.5267, -2.0125) (3.5573, -2.0487) (3.5880, -2.0842) (3.6187, -2.1190) (3.6493, -2.1530) (3.6800, -2.1863) (3.7107, -2.2187) (3.7413, -2.2503) (3.7720, -2.2811) (3.8027, -2.3109) (3.8333, -2.3399) (3.8640, -2.3679) (3.8947, -2.3950) (3.9253, -2.4211) (3.9560, -2.4462) (3.9867, -2.4703) (4.0173, -2.4934) (4.0480, -2.5154) (4.0787, -2.5363) (4.1093, -2.5561) (4.1400, -2.5748) (4.1707, -2.5924) (4.2013, -2.6089) (4.2320, -2.6241) (4.2627, -2.6382) (4.2933, -2.6512) (4.3240, -2.6629) (4.3547, -2.6734) (4.3853, -2.6827) (4.4160, -2.6908) (4.4467, -2.6977) (4.4773, -2.7033) (4.5080, -2.7077) (4.5387, -2.7108) (4.5693, -2.7127) (4.6000, -2.7133)
    };
\end{tikzpicture}


==> ev_th_0.785_std.tex <==
% re/im of (smallest) eigenfunction for th=0.785398 without deformation
\begin{tikzpicture}[>=latex]
    \draw[gray] (0, 1.4975) -- ++(5.0000, 0);
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (2.5000,0) node[below]{$\varphi/(2\pi)$};
    \draw (0,1.5451) node[rotate=90, above]{$\mathrm{Re},\mathrm{Im} \; \alpha(\varphi)$};
    \foreach \x in {0.2000, 0.8571, 1.5143, 2.1714, 2.8286, 3.4857, 4.1429, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.5451, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.8]{$0.00$};
    \draw (4.8000, 0) node[below, scale=.8]{$1.00$};
    \draw (0, 0.2000) node[left, scale=.8]{$\mathclap{-0.93\phantom{-0.00}}$};
    \draw (0, 2.8902) node[left, scale=.8]{$1.00$};
    \draw (2.4000, 2.6902) node[below, scale=1.0]{$\theta=\pi/4$};
    \draw[thick, black] plot[smooth, shift={(0.2000, 1.4975)}] coordinates {%
        (0.0000, 1.3927) (0.0307, 1.3924) (0.0613, 1.3917) (0.0920, 1.3906) (0.1227, 1.3890) (0.1533, 1.3869) (0.1840, 1.3843) (0.2147, 1.3810) (0.2453, 1.3771) (0.2760, 1.3725) (0.3067, 1.3671) (0.3373, 1.3608) (0.3680, 1.3536) (0.3987, 1.3453) (0.4293, 1.3358) (0.4600, 1.3251) (0.4907, 1.3131) (0.5213, 1.2997) (0.5520, 1.2848) (0.5827, 1.2683) (0.6133, 1.2502) (0.6440, 1.2303) (0.6747, 1.2086) (0.7053, 1.1850) (0.7360, 1.1596) (0.7667, 1.1322) (0.7973, 1.1029) (0.8280, 1.0716) (0.8587, 1.0384) (0.8893, 1.0032) (0.9200, 0.9662) (0.9507, 0.9273) (0.9813, 0.8867) (1.0120, 0.8444) (1.0427, 0.8005) (1.0733, 0.7551) (1.1040, 0.7084) (1.1347, 0.6605) (1.1653, 0.6116) (1.1960, 0.5617) (1.2267, 0.5111) (1.2573, 0.4599) (1.2880, 0.4084) (1.3187, 0.3566) (1.3493, 0.3048) (1.3800, 0.2531) (1.4107, 0.2018) (1.4413, 0.1509) (1.4720, 0.1007) (1.5027, 0.0514) (1.5333, 0.0030) (1.5640, -0.0443) (1.5947, -0.0903) (1.6253, -0.1350) (1.6560, -0.1781) (1.6867, -0.2196) (1.7173, -0.2595) (1.7480, -0.2976) (1.7787, -0.3338) (1.8093, -0.3681) (1.8400, -0.4005) (1.8707, -0.4308) (1.9013, -0.4592) (1.9320, -0.4854) (1.9627, -0.5095) (1.9933, -0.5316) (2.0240, -0.5515) (2.0547, -0.5693) (2.0853, -0.5850) (2.1160, -0.5985) (2.1467, -0.6099) (2.1773, -0.6192) (2.2080, -0.6264) (2.2387, -0.6314) (2.2693, -0.6343) (2.3000, -0.6351) (2.3307, -0.6338) (2.3613, -0.6304) (2.3920, -0.6248) (2.4227, -0.6171) (2.4533, -0.6073) (2.4840, -0.5953) (2.5147, -0.5813) (2.5453, -0.5651) (2.5760, -0.5467) (2.6067, -0.5263) (2.6373, -0.5037) (2.6680, -0.4790) (2.6987, -0.4523) (2.7293, -0.4234) (2.7600, -0.3926) (2.7907, -0.3597) (2.8213, -0.3249) (2.8520, -0.2882) (2.8827, -0.2497) (2.9133, -0.2094) (2.9440, -0.1675) (2.9747, -0.1239) (3.0053, -0.0789) (3.0360, -0.0326) (3.0667, 0.0150) (3.0973, 0.0636) (3.1280, 0.1132) (3.1587, 0.1636) (3.1893, 0.2146) (3.2200, 0.2660) (3.2507, 0.3177) (3.2813, 0.3695) (3.3120, 0.4213) (3.3427, 0.4728) (3.3733, 0.5238) (3.4040, 0.5742) (3.4347, 0.6239) (3.4653, 0.6726) (3.4960, 0.7202) (3.5267, 0.7666) (3.5573, 0.8116) (3.5880, 0.8551) (3.6187, 0.8970) (3.6493, 0.9372) (3.6800, 0.9756) (3.7107, 1.0122) (3.7413, 1.0469) (3.7720, 1.0796) (3.8027, 1.1104) (3.8333, 1.1393) (3.8640, 1.1661) (3.8947, 1.1911) (3.9253, 1.2142) (3.9560, 1.2354) (3.9867, 1.2549) (4.0173, 1.2726) (4.0480, 1.2887) (4.0787, 1.3032) (4.1093, 1.3163) (4.1400, 1.3279) (4.1707, 1.3383) (4.2013, 1.3474) (4.2320, 1.3555) (4.2627, 1.3625) (4.2933, 1.3685) (4.3240, 1.3737) (4.3547, 1.3782) (4.3853, 1.3819) (4.4160, 1.3850) (4.4467, 1.3875) (4.4773, 1.3895) (4.5080, 1.3909) (4.5387, 1.3920) (4.5693, 1.3925) (4.6000, 1.3927)
    };
    \draw[thick, black, dashed] plot[smooth, shift={(0.2000, 1.4975)}] coordinates {%
        (0.0000, -0.0000) (0.0307, -0.0014) (0.0613, -0.0049) (0.0920, -0.0106) (0.1227, -0.0184) (0.1533, -0.0283) (0.1840, -0.0404) (0.2147, -0.0546) (0.2453, -0.0708) (0.2760, -0.0890) (0.3067, -0.1092) (0.3373, -0.1313) (0.3680, -0.1554) (0.3987, -0.1812) (0.4293, -0.2087) (0.4600, -0.2379) (0.4907, -0.2687) (0.5213, -0.3009) (0.5520, -0.3345) (0.5827, -0.3694) (0.6133, -0.4053) (0.6440, -0.4423) (0.6747, -0.4801) (0.7053, -0.5186) (0.7360, -0.5576) (0.7667, -0.5970) (0.7973, -0.6367) (0.8280, -0.6764) (0.8587, -0.7159) (0.8893, -0.7552) (0.9200, -0.7940) (0.9507, -0.8322) (0.9813, -0.8696) (1.0120, -0.9061) (1.0427, -0.9414) (1.0733, -0.9755) (1.1040, -1.0083) (1.1347, -1.0395) (1.1653, -1.0692) (1.1960, -1.0971) (1.2267, -1.1233) (1.2573, -1.1477) (1.2880, -1.1701) (1.3187, -1.1907) (1.3493, -1.2093) (1.3800, -1.2260) (1.4107, -1.2408) (1.4413, -1.2537) (1.4720, -1.2647) (1.5027, -1.2740) (1.5333, -1.2816) (1.5640, -1.2876) (1.5947, -1.2921) (1.6253, -1.2952) (1.6560, -1.2969) (1.6867, -1.2975) (1.7173, -1.2970) (1.7480, -1.2956) (1.7787, -1.2933) (1.8093, -1.2904) (1.8400, -1.2869) (1.8707, -1.2830) (1.9013, -1.2788) (1.9320, -1.2743) (1.9627, -1.2698) (1.9933, -1.2654) (2.0240, -1.2610) (2.0547, -1.2569) (2.0853, -1.2530) (2.1160, -1.2495) (2.1467, -1.2465) (2.1773, -1.2439) (2.2080, -1.2419) (2.2387, -1.2405) (2.2693, -1.2397) (2.3000, -1.2394) (2.3307, -1.2398) (2.3613, -1.2408) (2.3920, -1.2424) (2.4227, -1.2445) (2.4533, -1.2472) (2.4840, -1.2504) (2.5147, -1.2539) (2.5453, -1.2579) (2.5760, -1.2621) (2.6067, -1.2665) (2.6373, -1.2710) (2.6680, -1.2755) (2.6987, -1.2798) (2.7293, -1.2840) (2.7600, -1.2878) (2.7907, -1.2912) (2.8213, -1.2939) (2.8520, -1.2960) (2.8827, -1.2972) (2.9133, -1.2975) (2.9440, -1.2966) (2.9747, -1.2945) (3.0053, -1.2911) (3.0360, -1.2863) (3.0667, -1.2799) (3.0973, -1.2719) (3.1280, -1.2621) (3.1587, -1.2506) (3.1893, -1.2373) (3.2200, -1.2220) (3.2507, -1.2048) (3.2813, -1.1857) (3.3120, -1.1647) (3.3427, -1.1417) (3.3733, -1.1169) (3.4040, -1.0903) (3.4347, -1.0619) (3.4653, -1.0319) (3.4960, -1.0002) (3.5267, -0.9671) (3.5573, -0.9327) (3.5880, -0.8971) (3.6187, -0.8604) (3.6493, -0.8227) (3.6800, -0.7844) (3.7107, -0.7454) (3.7413, -0.7061) (3.7720, -0.6664) (3.8027, -0.6267) (3.8333, -0.5871) (3.8640, -0.5478) (3.8947, -0.5089) (3.9253, -0.4706) (3.9560, -0.4330) (3.9867, -0.3962) (4.0173, -0.3606) (4.0480, -0.3260) (4.0787, -0.2927) (4.1093, -0.2609) (4.1400, -0.2305) (4.1707, -0.2017) (4.2013, -0.1746) (4.2320, -0.1492) (4.2627, -0.1256) (4.2933, -0.1040) (4.3240, -0.0843) (4.3547, -0.0665) (4.3853, -0.0508) (4.4160, -0.0372) (4.4467, -0.0256) (4.4773, -0.0162) (4.5080, -0.0089) (4.5387, -0.0038) (4.5693, -0.0008) (4.6000, 0.0000)
    };
\end{tikzpicture}


==> ev_th_0_std.tex <==
% re/im of (smallest) eigenfunction for th=0 without deformation
\begin{tikzpicture}[>=latex]
    \draw[gray] (0, 0.2000) -- ++(5.0000, 0);
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (2.5000,0) node[below]{$\varphi/(2\pi)$};
    \draw (0,1.5451) node[rotate=90, above]{$\mathrm{Re},\mathrm{Im} \; \alpha(\varphi)$};
    \foreach \x in {0.2000, 0.8571, 1.5143, 2.1714, 2.8286, 3.4857, 4.1429, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.5451, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.8]{$0.00$};
    \draw (4.8000, 0) node[below, scale=.8]{$1.00$};
    \draw (0, 0.2000) node[left, scale=.8]{$\mathclap{\phantom{-}0.00\phantom{-0.00}}$};
    \draw (0, 2.8902) node[left, scale=.8]{$1.00$};
    \draw (2.4000, 2.6902) node[below, scale=1.0]{$\theta=0$};
    \draw[thick, black] plot[smooth, shift={(0.2000, 0.2000)}] coordinates {%
        (0.0000, 2.6902) (0.0307, 2.6902) (0.0613, 2.6902) (0.0920, 2.6902) (0.1227, 2.6902) (0.1533, 2.6902) (0.1840, 2.6902) (0.2147, 2.6902) (0.2453, 2.6902) (0.2760, 2.6902) (0.3067, 2.6902) (0.3373, 2.6902) (0.3680, 2.6902) (0.3987, 2.6902) (0.4293, 2.6902) (0.4600, 2.6902) (0.4907, 2.6902) (0.5213, 2.6902) (0.5520, 2.6902) (0.5827, 2.6902) (0.6133, 2.6902) (0.6440, 2.6902) (0.6747, 2.6902) (0.7053, 2.6902) (0.7360, 2.6902) (0.7667, 2.6902) (0.7973, 2.6902) (0.8280, 2.6902) (0.8587, 2.6902) (0.8893, 2.6902) (0.9200, 2.6902) (0.9507, 2.6902) (0.9813, 2.6902) (1.0120, 2.6902) (1.0427, 2.6902) (1.0733, 2.6902) (1.1040, 2.6902) (1.1347, 2.6902) (1.1653, 2.6902) (1.1960, 2.6902) (1.2267, 2.6902) (1.2573, 2.6902) (1.2880, 2.6902) (1.3187, 2.6902) (1.3493, 2.6902) (1.3800, 2.6902) (1.4107, 2.6902) (1.4413, 2.6902) (1.4720, 2.6902) (1.5027, 2.6902) (1.5333, 2.6902) (1.5640, 2.6902) (1.5947, 2.6902) (1.6253, 2.6902) (1.6560, 2.6902) (1.6867, 2.6902) (1.7173, 2.6902) (1.7480, 2.6902) (1.7787, 2.6902) (1.8093, 2.6902) (1.8400, 2.6902) (1.8707, 2.6902) (1.9013, 2.6902) (1.9320, 2.6902) (1.9627, 2.6902) (1.9933, 2.6902) (2.0240, 2.6902) (2.0547, 2.6902) (2.0853, 2.6902) (2.1160, 2.6902) (2.1467, 2.6902) (2.1773, 2.6902) (2.2080, 2.6902) (2.2387, 2.6902) (2.2693, 2.6902) (2.3000, 2.6902) (2.3307, 2.6902) (2.3613, 2.6902) (2.3920, 2.6902) (2.4227, 2.6902) (2.4533, 2.6902) (2.4840, 2.6902) (2.5147, 2.6902) (2.5453, 2.6902) (2.5760, 2.6902) (2.6067, 2.6902) (2.6373, 2.6902) (2.6680, 2.6902) (2.6987, 2.6902) (2.7293, 2.6902) (2.7600, 2.6902) (2.7907, 2.6902) (2.8213, 2.6902) (2.8520, 2.6902) (2.8827, 2.6902) (2.9133, 2.6902) (2.9440, 2.6902) (2.9747, 2.6902) (3.0053, 2.6902) (3.0360, 2.6902) (3.0667, 2.6902) (3.0973, 2.6902) (3.1280, 2.6902) (3.1587, 2.6902) (3.1893, 2.6902) (3.2200, 2.6902) (3.2507, 2.6902) (3.2813, 2.6902) (3.3120, 2.6902) (3.3427, 2.6902) (3.3733, 2.6902) (3.4040, 2.6902) (3.4347, 2.6902) (3.4653, 2.6902) (3.4960, 2.6902) (3.5267, 2.6902) (3.5573, 2.6902) (3.5880, 2.6902) (3.6187, 2.6902) (3.6493, 2.6902) (3.6800, 2.6902) (3.7107, 2.6902) (3.7413, 2.6902) (3.7720, 2.6902) (3.8027, 2.6902) (3.8333, 2.6902) (3.8640, 2.6902) (3.8947, 2.6902) (3.9253, 2.6902) (3.9560, 2.6902) (3.9867, 2.6902) (4.0173, 2.6902) (4.0480, 2.6902) (4.0787, 2.6902) (4.1093, 2.6902) (4.1400, 2.6902) (4.1707, 2.6902) (4.2013, 2.6902) (4.2320, 2.6902) (4.2627, 2.6902) (4.2933, 2.6902) (4.3240, 2.6902) (4.3547, 2.6902) (4.3853, 2.6902) (4.4160, 2.6902) (4.4467, 2.6902) (4.4773, 2.6902) (4.5080, 2.6902) (4.5387, 2.6902) (4.5693, 2.6902) (4.6000, 2.6902)
    };
    \draw[thick, black, dashed] plot[smooth, shift={(0.2000, 0.2000)}] coordinates {%
        (0.0000, -0.0000) (0.0307, -0.0000) (0.0613, -0.0000) (0.0920, -0.0000) (0.1227, -0.0000) (0.1533, -0.0000) (0.1840, -0.0000) (0.2147, -0.0000) (0.2453, -0.0000) (0.2760, -0.0000) (0.3067, -0.0000) (0.3373, -0.0000) (0.3680, -0.0000) (0.3987, -0.0000) (0.4293, -0.0000) (0.4600, -0.0000) (0.4907, -0.0000) (0.5213, -0.0000) (0.5520, -0.0000) (0.5827, -0.0000) (0.6133, -0.0000) (0.6440, -0.0000) (0.6747, -0.0000) (0.7053, -0.0000) (0.7360, -0.0000) (0.7667, -0.0000) (0.7973, -0.0000) (0.8280, -0.0000) (0.8587, -0.0000) (0.8893, -0.0000) (0.9200, -0.0000) (0.9507, -0.0000) (0.9813, -0.0000) (1.0120, -0.0000) (1.0427, -0.0000) (1.0733, -0.0000) (1.1040, -0.0000) (1.1347, -0.0000) (1.1653, -0.0000) (1.1960, -0.0000) (1.2267, -0.0000) (1.2573, -0.0000) (1.2880, -0.0000) (1.3187, -0.0000) (1.3493, -0.0000) (1.3800, -0.0000) (1.4107, -0.0000) (1.4413, -0.0000) (1.4720, -0.0000) (1.5027, -0.0000) (1.5333, -0.0000) (1.5640, -0.0000) (1.5947, -0.0000) (1.6253, -0.0000) (1.6560, -0.0000) (1.6867, -0.0000) (1.7173, -0.0000) (1.7480, -0.0000) (1.7787, -0.0000) (1.8093, -0.0000) (1.8400, -0.0000) (1.8707, -0.0000) (1.9013, -0.0000) (1.9320, -0.0000) (1.9627, -0.0000) (1.9933, -0.0000) (2.0240, -0.0000) (2.0547, -0.0000) (2.0853, -0.0000) (2.1160, -0.0000) (2.1467, -0.0000) (2.1773, -0.0000) (2.2080, -0.0000) (2.2387, -0.0000) (2.2693, -0.0000) (2.3000, -0.0000) (2.3307, -0.0000) (2.3613, -0.0000) (2.3920, -0.0000) (2.4227, -0.0000) (2.4533, -0.0000) (2.4840, -0.0000) (2.5147, -0.0000) (2.5453, -0.0000) (2.5760, -0.0000) (2.6067, -0.0000) (2.6373, -0.0000) (2.6680, -0.0000) (2.6987, -0.0000) (2.7293, -0.0000) (2.7600, -0.0000) (2.7907, -0.0000) (2.8213, -0.0000) (2.8520, -0.0000) (2.8827, -0.0000) (2.9133, -0.0000) (2.9440, -0.0000) (2.9747, -0.0000) (3.0053, -0.0000) (3.0360, -0.0000) (3.0667, -0.0000) (3.0973, -0.0000) (3.1280, -0.0000) (3.1587, -0.0000) (3.1893, -0.0000) (3.2200, -0.0000) (3.2507, -0.0000) (3.2813, -0.0000) (3.3120, -0.0000) (3.3427, -0.0000) (3.3733, -0.0000) (3.4040, -0.0000) (3.4347, -0.0000) (3.4653, -0.0000) (3.4960, -0.0000) (3.5267, -0.0000) (3.5573, -0.0000) (3.5880, -0.0000) (3.6187, -0.0000) (3.6493, -0.0000) (3.6800, -0.0000) (3.7107, -0.0000) (3.7413, -0.0000) (3.7720, -0.0000) (3.8027, -0.0000) (3.8333, -0.0000) (3.8640, -0.0000) (3.8947, -0.0000) (3.9253, -0.0000) (3.9560, -0.0000) (3.9867, -0.0000) (4.0173, -0.0000) (4.0480, -0.0000) (4.0787, -0.0000) (4.1093, -0.0000) (4.1400, -0.0000) (4.1707, -0.0000) (4.2013, -0.0000) (4.2320, -0.0000) (4.2627, -0.0000) (4.2933, -0.0000) (4.3240, -0.0000) (4.3547, -0.0000) (4.3853, -0.0000) (4.4160, -0.0000) (4.4467, -0.0000) (4.4773, -0.0000) (4.5080, -0.0000) (4.5387, -0.0000) (4.5693, -0.0000) (4.6000, 0.0000)
    };
\end{tikzpicture}


==> ev_th_1.571_std.tex <==
% re/im of (smallest) eigenfunction for th=1.5708 without deformation
\begin{tikzpicture}[>=latex]
    \draw[gray] (0, 1.5451) -- ++(5.0000, 0);
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (2.5000,0) node[below]{$\varphi/(2\pi)$};
    \draw (0,1.5451) node[rotate=90, above]{$\mathrm{Re},\mathrm{Im} \; \alpha(\varphi)$};
    \foreach \x in {0.2000, 0.8571, 1.5143, 2.1714, 2.8286, 3.4857, 4.1429, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.0967, 1.9935, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.8]{$0.00$};
    \draw (4.8000, 0) node[below, scale=.8]{$1.00$};
    \draw (0, 0.2000) node[left, scale=.8]{$\mathclap{-1.00\phantom{-0.00}}$};
    \draw (0, 2.8902) node[left, scale=.8]{$1.00$};
    \draw (2.4000, 2.6902) node[below, scale=1.0]{$\theta=\pi/2$};
    \draw[thick, black] plot[smooth, shift={(0.2000, 1.5451)}] coordinates {%
        (0.0000, 1.3448) (0.0307, 1.3449) (0.0613, 1.3450) (0.0920, 1.3451) (0.1227, 1.3451) (0.1533, 1.3450) (0.1840, 1.3446) (0.2147, 1.3438) (0.2453, 1.3424) (0.2760, 1.3402) (0.3067, 1.3371) (0.3373, 1.3327) (0.3680, 1.3269) (0.3987, 1.3193) (0.4293, 1.3096) (0.4600, 1.2976) (0.4907, 1.2829) (0.5213, 1.2651) (0.5520, 1.2441) (0.5827, 1.2194) (0.6133, 1.1908) (0.6440, 1.1579) (0.6747, 1.1207) (0.7053, 1.0788) (0.7360, 1.0321) (0.7667, 0.9805) (0.7973, 0.9240) (0.8280, 0.8625) (0.8587, 0.7963) (0.8893, 0.7254) (0.9200, 0.6502) (0.9507, 0.5708) (0.9813, 0.4878) (1.0120, 0.4015) (1.0427, 0.3125) (1.0733, 0.2214) (1.1040, 0.1288) (1.1347, 0.0352) (1.1653, -0.0586) (1.1960, -0.1520) (1.2267, -0.2444) (1.2573, -0.3350) (1.2880, -0.4234) (1.3187, -0.5089) (1.3493, -0.5910) (1.3800, -0.6694) (1.4107, -0.7436) (1.4413, -0.8133) (1.4720, -0.8784) (1.5027, -0.9386) (1.5333, -0.9939) (1.5640, -1.0442) (1.5947, -1.0897) (1.6253, -1.1304) (1.6560, -1.1666) (1.6867, -1.1983) (1.7173, -1.2259) (1.7480, -1.2497) (1.7787, -1.2699) (1.8093, -1.2868) (1.8400, -1.3008) (1.8707, -1.3122) (1.9013, -1.3214) (1.9320, -1.3285) (1.9627, -1.3340) (1.9933, -1.3380) (2.0240, -1.3409) (2.0547, -1.3428) (2.0853, -1.3440) (2.1160, -1.3447) (2.1467, -1.3450) (2.1773, -1.3451) (2.2080, -1.3450) (2.2387, -1.3449) (2.2693, -1.3449) (2.3000, -1.3448) (2.3307, -1.3449) (2.3613, -1.3450) (2.3920, -1.3451) (2.4227, -1.3451) (2.4533, -1.3450) (2.4840, -1.3446) (2.5147, -1.3438) (2.5453, -1.3424) (2.5760, -1.3402) (2.6067, -1.3371) (2.6373, -1.3327) (2.6680, -1.3269) (2.6987, -1.3193) (2.7293, -1.3096) (2.7600, -1.2976) (2.7907, -1.2829) (2.8213, -1.2651) (2.8520, -1.2441) (2.8827, -1.2194) (2.9133, -1.1908) (2.9440, -1.1579) (2.9747, -1.1207) (3.0053, -1.0788) (3.0360, -1.0321) (3.0667, -0.9805) (3.0973, -0.9240) (3.1280, -0.8625) (3.1587, -0.7963) (3.1893, -0.7254) (3.2200, -0.6502) (3.2507, -0.5708) (3.2813, -0.4878) (3.3120, -0.4015) (3.3427, -0.3125) (3.3733, -0.2214) (3.4040, -0.1288) (3.4347, -0.0352) (3.4653, 0.0586) (3.4960, 0.1520) (3.5267, 0.2444) (3.5573, 0.3350) (3.5880, 0.4234) (3.6187, 0.5089) (3.6493, 0.5910) (3.6800, 0.6694) (3.7107, 0.7436) (3.7413, 0.8133) (3.7720, 0.8784) (3.8027, 0.9386) (3.8333, 0.9939) (3.8640, 1.0442) (3.8947, 1.0897) (3.9253, 1.1304) (3.9560, 1.1666) (3.9867, 1.1983) (4.0173, 1.2259) (4.0480, 1.2497) (4.0787, 1.2699) (4.1093, 1.2868) (4.1400, 1.3008) (4.1707, 1.3122) (4.2013, 1.3214) (4.2320, 1.3285) (4.2627, 1.3340) (4.2933, 1.3380) (4.3240, 1.3409) (4.3547, 1.3428) (4.3853, 1.3440) (4.4160, 1.3447) (4.4467, 1.3450) (4.4773, 1.3451) (4.5080, 1.3450) (4.5387, 1.3449) (4.5693, 1.3449) (4.6000, 1.3448)
    };
    \draw[thick, black, dashed] plot[smooth, shift={(0.2000, 1.5451)}] coordinates {%
        (0.0000, 0.0000) (0.0307, -0.0000) (0.0613, -0.0000) (0.0920, -0.0000) (0.1227, -0.0000) (0.1533, -0.0000) (0.1840, -0.0000) (0.2147, -0.0000) (0.2453, -0.0000) (0.2760, -0.0000) (0.3067, -0.0000) (0.3373, -0.0000) (0.3680, -0.0000) (0.3987, -0.0000) (0.4293, -0.0000) (0.4600, -0.0000) (0.4907, -0.0000) (0.5213, -0.0000) (0.5520, -0.0000) (0.5827, -0.0000) (0.6133, -0.0000) (0.6440, -0.0000) (0.6747, -0.0000) (0.7053, -0.0000) (0.7360, -0.0000) (0.7667, -0.0000) (0.7973, -0.0000) (0.8280, -0.0000) (0.8587, -0.0000) (0.8893, -0.0000) (0.9200, -0.0000) (0.9507, -0.0000) (0.9813, -0.0000) (1.0120, -0.0000) (1.0427, -0.0000) (1.0733, -0.0000) (1.1040, -0.0000) (1.1347, -0.0000) (1.1653, -0.0000) (1.1960, -0.0000) (1.2267, -0.0000) (1.2573, -0.0000) (1.2880, -0.0000) (1.3187, -0.0000) (1.3493, -0.0000) (1.3800, -0.0000) (1.4107, -0.0000) (1.4413, -0.0000) (1.4720, -0.0000) (1.5027, -0.0000) (1.5333, -0.0000) (1.5640, -0.0000) (1.5947, -0.0000) (1.6253, -0.0000) (1.6560, -0.0000) (1.6867, -0.0000) (1.7173, -0.0000) (1.7480, -0.0000) (1.7787, 0.0000) (1.8093, 0.0000) (1.8400, 0.0000) (1.8707, 0.0000) (1.9013, 0.0000) (1.9320, 0.0000) (1.9627, 0.0000) (1.9933, 0.0000) (2.0240, 0.0000) (2.0547, 0.0000) (2.0853, 0.0000) (2.1160, 0.0000) (2.1467, 0.0000) (2.1773, 0.0000) (2.2080, 0.0000) (2.2387, 0.0000) (2.2693, 0.0000) (2.3000, 0.0000) (2.3307, 0.0000) (2.3613, 0.0000) (2.3920, 0.0000) (2.4227, 0.0000) (2.4533, 0.0000) (2.4840, 0.0000) (2.5147, 0.0000) (2.5453, 0.0000) (2.5760, 0.0000) (2.6067, 0.0000) (2.6373, 0.0000) (2.6680, 0.0000) (2.6987, 0.0000) (2.7293, 0.0000) (2.7600, 0.0000) (2.7907, 0.0000) (2.8213, 0.0000) (2.8520, -0.0000) (2.8827, -0.0000) (2.9133, -0.0000) (2.9440, -0.0000) (2.9747, -0.0000) (3.0053, -0.0000) (3.0360, -0.0000) (3.0667, -0.0000) (3.0973, -0.0000) (3.1280, -0.0000) (3.1587, -0.0000) (3.1893, -0.0000) (3.2200, -0.0000) (3.2507, -0.0000) (3.2813, -0.0000) (3.3120, -0.0000) (3.3427, -0.0000) (3.3733, -0.0000) (3.4040, -0.0000) (3.4347, -0.0000) (3.4653, -0.0000) (3.4960, -0.0000) (3.5267, -0.0000) (3.5573, -0.0000) (3.5880, -0.0000) (3.6187, -0.0000) (3.6493, -0.0000) (3.6800, -0.0000) (3.7107, -0.0000) (3.7413, -0.0000) (3.7720, -0.0000) (3.8027, -0.0000) (3.8333, -0.0000) (3.8640, -0.0000) (3.8947, -0.0000) (3.9253, -0.0000) (3.9560, -0.0000) (3.9867, -0.0000) (4.0173, -0.0000) (4.0480, -0.0000) (4.0787, -0.0000) (4.1093, -0.0000) (4.1400, -0.0000) (4.1707, -0.0000) (4.2013, -0.0000) (4.2320, -0.0000) (4.2627, -0.0000) (4.2933, -0.0000) (4.3240, -0.0000) (4.3547, -0.0000) (4.3853, -0.0000) (4.4160, -0.0000) (4.4467, -0.0000) (4.4773, -0.0000) (4.5080, -0.0000) (4.5387, -0.0000) (4.5693, -0.0000) (4.6000, 0.0000)
    };
\end{tikzpicture}


==> pairings.tex <==
\begin{tikzpicture}[scale=.7]
    % 10 <= \TH <= 40
    \def\TH{25}
    \def\xs{(-cos(90-\TH)-.5)}
    \def\xe{(1+2*cos(90-\TH)/sin(90-\TH)+cos(90-\TH)+.5)}
    % \draw ({\xs-.5},0) node{$\boldsymbol{+}$};
    % \draw ({\xs-.5},2) node{$\boldsymbol{-}$};
    \begin{scope}[shift={({1+\xe-\xs},0)}]
        \draw[very thick] ({\xs},0) -- ({\xe},0);
        \draw[very thick] ({\xs},2) -- ({\xe},2);
        \foreach \x in {0, 1}{%
          \draw[->, thick, >=latex] (\x,0) ++({-90-\TH}:.5) -- ++({90-\TH}:1);
          \draw[->, thick, >=latex] ({\x+2*cos(90-\TH)/sin(90-\TH)},2) ++({-90-\TH}:.5) -- ++({90-\TH}:1);
          \draw[red!80!white, thick, shift={({\x+cos(90-\TH)/sin(90-\TH)},1)}, rotate=-\TH] (0,0) ellipse(.3 and {1/cos(\TH)+.7});
        }
        \draw ({1+cos(90-\TH)/sin(90-\TH)+.75/cos(\TH)*cos(-\TH)},{1+.75/cos(\TH)*sin(-\TH)}) node[red!80!white]{$V_{1}$};
    \end{scope}
    \begin{scope}
        \draw[very thick] ({\xs},0) -- ({\xe},0);
        \draw[very thick] ({\xs},2) -- ({\xe},2);
        \foreach \x in {0, 1}{%
          \draw[->, thick, >=latex] (\x,0) ++({-90-\TH}:.5) -- ++({90-\TH}:1);
          \draw[->, thick, >=latex] ({\x+2*cos(90-\TH)/sin(90-\TH)},2) ++({-90-\TH}:.5) -- ++({90-\TH}:1);
        }
        \def\w{1.2}
        \def\h{(sqrt((2*\w*\w*cos(\TH)*cos(\TH))/(8*\w*\w-3+cos(2*\TH)-4*sin(\TH)))+.2)}
        \draw[blue!80!white, thick] (.5,0) ellipse({\w} and {\h});
        \draw[blue!80!white, thick] ({.5+2*cos(90-\TH)/sin(90-\TH)},2) ellipse({\w} and {\h});
        \draw ({1+cos(90-\TH)/sin(90-\TH)+.75/cos(\TH)*cos(-\TH)},{1+.75/cos(\TH)*sin(-\TH)}) node[blue!80!white]{$V_{0}$};
    \end{scope}
\end{tikzpicture}



==> phase_diagram_distance.tex <==
% phase diagram for varying layer distance
% new without factor 1/2
\begin{tikzpicture}[>=latex, scale=1]
    % xscale=9.2000, xmin=0.0000, xmax=0.5000
    % yscale=3.1593, ymin=0.2240, ymax=1.6800
    % padding=0.2000, width=5.0000, height=5.0000
    \draw (0,0) rectangle (5.0000,5.0000);
    \draw (2.5000,0) node[below, scale=1.0]{$\theta/\pi$};
    \draw (0,2.5000) node[rotate=90, above, scale=1.0]{$k_F \lambda$};
    \foreach \x in {0.2000, 1.1200, 2.0400, 2.9600, 3.8800, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 5.0000) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 2.5000, 4.8000}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=1.0]{$0.0$};
    \draw (4.8000, 0) node[below, scale=1.0]{$0.5$};
    \draw (0, 0.2000) node[left, scale=1.0]{$0.224$};
    \draw (0, 4.8000) node[left, scale=1.0]{$1.68$};
    \filldraw[thick, blue!20!white, shift={(0.2000, -0.5077)}] (0,.7077) rectangle (4.6,5.3077);
    \filldraw[thick, red!20!white] plot[shift={(0.2000, -0.5077)}] coordinates {%
        (0,.7077)
        (3.8400, 0.7077) (3.7794, 0.7744) (3.7234, 0.8410) (3.6711, 0.9077) (3.6220, 0.9744) (3.5756, 1.0410) (3.5315, 1.1077) (3.4896, 1.1744) (3.4495, 1.2410) (3.4111, 1.3077) (3.3743, 1.3744) (3.3388, 1.4410) (3.3047, 1.5077) (3.2718, 1.5744) (3.2400, 1.6410) (3.2093, 1.7077) (3.1796, 1.7744) (3.1509, 1.8410) (3.1230, 1.9077) (3.0960, 1.9744) (3.0698, 2.0410) (3.0444, 2.1077) (3.0197, 2.1744) (2.9958, 2.2410) (2.9725, 2.3077) (2.9499, 2.3744) (2.9279, 2.4410) (2.9065, 2.5077) (2.8857, 2.5744) (2.8654, 2.6410) (2.8458, 2.7077) (2.8266, 2.7744) (2.8080, 2.8410) (2.7899, 2.9077) (2.7722, 2.9744) (2.7550, 3.0410) (2.7383, 3.1077) (2.7220, 3.1744) (2.7062, 3.2410) (2.6907, 3.3077) (2.6757, 3.3744) (2.6611, 3.4410) (2.6468, 3.5077) (2.6330, 3.5744) (2.6194, 3.6410) (2.6063, 3.7077) (2.5935, 3.7744) (2.5810, 3.8410) (2.5688, 3.9077) (2.5570, 3.9744) (2.5455, 4.0410) (2.5343, 4.1077) (2.5233, 4.1744) (2.5127, 4.2410) (2.5023, 4.3077) (2.4922, 4.3744) (2.4824, 4.4410) (2.4728, 4.5077) (2.4635, 4.5744) (2.4544, 4.6410) (2.4456, 4.7077) (2.4369, 4.7744) (2.4285, 4.8410) (2.4204, 4.9077) (2.4124, 4.9744) (2.4046, 5.0410) (2.3971, 5.1077) (2.3897, 5.1744) (2.3825, 5.2410) (2.3756, 5.3077)
        (0, 5.3077) (0,.7077)
    };
    \draw[thick] plot[shift={(0.2000, -0.5077)}] coordinates {%
        (3.8400, 0.7077) (3.7794, 0.7744) (3.7234, 0.8410) (3.6711, 0.9077) (3.6220, 0.9744) (3.5756, 1.0410) (3.5315, 1.1077) (3.4896, 1.1744) (3.4495, 1.2410) (3.4111, 1.3077) (3.3743, 1.3744) (3.3388, 1.4410) (3.3047, 1.5077) (3.2718, 1.5744) (3.2400, 1.6410) (3.2093, 1.7077) (3.1796, 1.7744) (3.1509, 1.8410) (3.1230, 1.9077) (3.0960, 1.9744) (3.0698, 2.0410) (3.0444, 2.1077) (3.0197, 2.1744) (2.9958, 2.2410) (2.9725, 2.3077) (2.9499, 2.3744) (2.9279, 2.4410) (2.9065, 2.5077) (2.8857, 2.5744) (2.8654, 2.6410) (2.8458, 2.7077) (2.8266, 2.7744) (2.8080, 2.8410) (2.7899, 2.9077) (2.7722, 2.9744) (2.7550, 3.0410) (2.7383, 3.1077) (2.7220, 3.1744) (2.7062, 3.2410) (2.6907, 3.3077) (2.6757, 3.3744) (2.6611, 3.4410) (2.6468, 3.5077) (2.6330, 3.5744) (2.6194, 3.6410) (2.6063, 3.7077) (2.5935, 3.7744) (2.5810, 3.8410) (2.5688, 3.9077) (2.5570, 3.9744) (2.5455, 4.0410) (2.5343, 4.1077) (2.5233, 4.1744) (2.5127, 4.2410) (2.5023, 4.3077) (2.4922, 4.3744) (2.4824, 4.4410) (2.4728, 4.5077) (2.4635, 4.5744) (2.4544, 4.6410) (2.4456, 4.7077) (2.4369, 4.7744) (2.4285, 4.8410) (2.4204, 4.9077) (2.4124, 4.9744) (2.4046, 5.0410) (2.3971, 5.1077) (2.3897, 5.1744) (2.3825, 5.2410) (2.3756, 5.3077)
    };
    \draw[dashed] (2.27,0) -- (2.27,5);
    \draw (1.235,2.5) node[scale=1.0, text width=2cm, align=center]{interlayer pairing};
    \draw (3.890,2.5) node[scale=1.0, text width=2cm, align=center]{intralayer pairing};
    %\filldraw (2.922,2.652) circle(.075);
\end{tikzpicture}


==> setup.tex <==
\begin{tikzpicture}[scale=.7]
    \draw[very thick] (0,0) -- (8,0);
    \draw[very thick] (0,2) -- (8,2);
    \foreach \x in {1,2,3,4,5,6,7} {%
      \draw[->, thick, >=latex] (\x,0) ++(-130:.5) -- ++(50:1);
      \draw[->, thick, >=latex] (\x,2) ++(-130:.5) -- ++(50:1);
    }
    \draw[|<->|, thin] (8.5,0) -- ++(0,2) node[pos=.5, right]{$\lambda$};
    \draw[|<->|, thin] (-.5,-.2) -- ++(0,.4) node[pos=.5, left]{$l_0$};
    \draw[|<->|, thin] (-.5,1.8) -- ++(0,.4) node[pos=.5, left]{$l_0$};
    \draw[->, thin, densely dotted] (3,-.5) -- ++(0,3.5) node[right]{$z$};
    \draw[thin, densely dotted] (3,0) -- ++(50:1.6);
    \draw[thin, densely dotted, ->] (3,0) ++(0,1.4) arc (90:50:1.4);
    \draw (3,0) ++(70:1) node{$\theta$};
    \draw (4,2) ++(50:.5) node[above]{$\mathbf{d}$};
    %\draw (8,1) node[right]{$\hat{\vec{d}} = \begin{pmatrix} \sin(\Theta) \\ 0 \\ \cos(\Theta) \end{pmatrix}$};
    \draw[blue!80!white, thick] (1.5,0) ellipse (1.1 and .7);
    \draw[blue!80!white, thick] (1.5,2) ellipse (1.1 and .7);
    \draw[blue!80!white, thick] (0,1) node[right]{$V_{\uparrow\uparrow}$};
    \draw[red!80!white, thick, shift={(5.5,1)}, rotate=60] (0,0) ellipse (1.8 and .3); 
    \draw[red!80!white, thick, shift={(6.5,1)}, rotate=60] (0,0) ellipse (1.8 and .3); 
    \draw[red!80!white] (7,1) node[right]{$V_{\uparrow\downarrow}$};
\end{tikzpicture}

==> sym_th.tex <==
% c_{S,A}(theta)
\begin{tikzpicture}[>=latex]
    \draw (0,0) rectangle (5.0000,3.0902);
    \draw (2.5000,0) node[below]{$\theta/\pi$};
    \draw (0,1.5451) node[rotate=90, above]{$c_{S,A}(\theta)$};
    \foreach \x in {0.2000, 1.1200, 2.0400, 2.9600, 3.8800, 4.8000}{%
        \draw (\x, 0) -- ++(0, 0.1000);
        \draw (\x, 3.0902) -- ++(0, -0.1000);
    }
    \foreach \y in {0.2000, 1.5451, 2.8902}{%
        \draw (0, \y) -- ++(0.1000, 0);
        \draw (5.0000, \y) -- ++(-0.1000, 0);
    }
    \draw (0.2000, 0) node[below, scale=.8]{$0.0$};
    \draw (4.8000, 0) node[below, scale=.8]{$0.5$};
    \draw (0, 0.2000) node[left, scale=.8]{$0.0$};
    \draw (0, 2.8902) node[left, scale=.8]{$1.0$};
    \draw[thick, black, dashed] plot[smooth, shift={(0.2000, 0.2000)}] coordinates {%
        (0.0000, 0.0000) (0.0307, 0.0002) (0.0613, 0.0010) (0.0920, 0.0022) (0.1227, 0.0039) (0.1533, 0.0060) (0.1840, 0.0087) (0.2147, 0.0118) (0.2453, 0.0154) (0.2760, 0.0195) (0.3067, 0.0241) (0.3373, 0.0292) (0.3680, 0.0347) (0.3987, 0.0407) (0.4293, 0.0472) (0.4600, 0.0541) (0.4907, 0.0616) (0.5213, 0.0694) (0.5520, 0.0778) (0.5827, 0.0866) (0.6133, 0.0959) (0.6440, 0.1057) (0.6747, 0.1159) (0.7053, 0.1265) (0.7360, 0.1377) (0.7667, 0.1492) (0.7973, 0.1612) (0.8280, 0.1737) (0.8587, 0.1866) (0.8893, 0.1999) (0.9200, 0.2137) (0.9507, 0.2279) (0.9813, 0.2425) (1.0120, 0.2575) (1.0427, 0.2730) (1.0733, 0.2889) (1.1040, 0.3051) (1.1347, 0.3218) (1.1653, 0.3389) (1.1960, 0.3563) (1.2267, 0.3742) (1.2573, 0.3924) (1.2880, 0.4110) (1.3187, 0.4299) (1.3493, 0.4492) (1.3800, 0.4689) (1.4107, 0.4889) (1.4413, 0.5093) (1.4720, 0.5299) (1.5027, 0.5509) (1.5333, 0.5722) (1.5640, 0.5938) (1.5947, 0.6157) (1.6253, 0.6379) (1.6560, 0.6603) (1.6867, 0.6830) (1.7173, 0.7060) (1.7480, 0.7292) (1.7787, 0.7527) (1.8093, 0.7763) (1.8400, 0.8002) (1.8707, 0.8243) (1.9013, 0.8486) (1.9320, 0.8731) (1.9627, 0.8977) (1.9933, 0.9225) (2.0240, 0.9474) (2.0547, 0.9724) (2.0853, 0.9976) (2.1160, 1.0229) (2.1467, 1.0482) (2.1773, 1.0737) (2.2080, 1.0992) (2.2387, 1.1248) (2.2693, 1.1504) (2.3000, 1.1760) (2.3307, 1.2016) (2.3613, 1.2273) (2.3920, 1.2529) (2.4227, 1.2785) (2.4533, 1.3041) (2.4840, 1.3296) (2.5147, 1.3550) (2.5453, 1.3804) (2.5760, 1.4057) (2.6067, 1.4309) (2.6373, 1.4559) (2.6680, 1.4808) (2.6987, 1.5056) (2.7293, 1.5303) (2.7600, 1.5548) (2.7907, 1.5791) (2.8213, 1.6033) (2.8520, 1.6272) (2.8827, 1.6510) (2.9133, 1.6746) (2.9440, 1.6979) (2.9747, 1.7211) (3.0053, 1.7440) (3.0360, 1.7667) (3.0667, 1.7892) (3.0973, 1.8115) (3.1280, 1.8335) (3.1587, 1.8553) (3.1893, 1.8769) (3.2200, 1.8982) (3.2507, 1.9193) (3.2813, 1.9403) (3.3120, 1.9609) (3.3427, 1.9814) (3.3733, 2.0017) (3.4040, 2.0218) (3.4347, 2.0417) (3.4653, 2.0615) (3.4960, 2.0811) (3.5267, 2.1006) (3.5573, 2.1200) (3.5880, 2.1392) (3.6187, 2.1584) (3.6493, 2.1775) (3.6800, 2.1966) (3.7107, 2.2157) (3.7413, 2.2348) (3.7720, 2.2539) (3.8027, 2.2730) (3.8333, 2.2923) (3.8640, 2.3116) (3.8947, 2.3310) (3.9253, 2.3505) (3.9560, 2.3701) (3.9867, 2.3899) (4.0173, 2.4098) (4.0480, 2.4297) (4.0787, 2.4498) (4.1093, 2.4698) (4.1400, 2.4898) (4.1707, 2.5097) (4.2013, 2.5294) (4.2320, 2.5487) (4.2627, 2.5676) (4.2933, 2.5859) (4.3240, 2.6033) (4.3547, 2.6198) (4.3853, 2.6350) (4.4160, 2.6488) (4.4467, 2.6609) (4.4773, 2.6711) (4.5080, 2.6793) (4.5387, 2.6853) (4.5693, 2.6890) (4.6000, 2.6902)
    };
    \draw[thick, black] plot[smooth, shift={(0.2000, 0.2000)}] coordinates {%
        (0.0000, 2.6902) (0.0307, 2.6899) (0.0613, 2.6892) (0.0920, 2.6880) (0.1227, 2.6863) (0.1533, 2.6841) (0.1840, 2.6815) (0.2147, 2.6784) (0.2453, 2.6747) (0.2760, 2.6706) (0.3067, 2.6661) (0.3373, 2.6610) (0.3680, 2.6555) (0.3987, 2.6495) (0.4293, 2.6430) (0.4600, 2.6360) (0.4907, 2.6286) (0.5213, 2.6207) (0.5520, 2.6124) (0.5827, 2.6035) (0.6133, 2.5943) (0.6440, 2.5845) (0.6747, 2.5743) (0.7053, 2.5636) (0.7360, 2.5525) (0.7667, 2.5410) (0.7973, 2.5289) (0.8280, 2.5165) (0.8587, 2.5036) (0.8893, 2.4903) (0.9200, 2.4765) (0.9507, 2.4623) (0.9813, 2.4477) (1.0120, 2.4326) (1.0427, 2.4172) (1.0733, 2.4013) (1.1040, 2.3850) (1.1347, 2.3684) (1.1653, 2.3513) (1.1960, 2.3338) (1.2267, 2.3160) (1.2573, 2.2978) (1.2880, 2.2792) (1.3187, 2.2602) (1.3493, 2.2409) (1.3800, 2.2213) (1.4107, 2.2013) (1.4413, 2.1809) (1.4720, 2.1603) (1.5027, 2.1393) (1.5333, 2.1180) (1.5640, 2.0964) (1.5947, 2.0745) (1.6253, 2.0523) (1.6560, 2.0299) (1.6867, 2.0071) (1.7173, 1.9842) (1.7480, 1.9610) (1.7787, 1.9375) (1.8093, 1.9138) (1.8400, 1.8899) (1.8707, 1.8659) (1.9013, 1.8416) (1.9320, 1.8171) (1.9627, 1.7925) (1.9933, 1.7677) (2.0240, 1.7428) (2.0547, 1.7177) (2.0853, 1.6926) (2.1160, 1.6673) (2.1467, 1.6419) (2.1773, 1.6165) (2.2080, 1.5910) (2.2387, 1.5654) (2.2693, 1.5398) (2.3000, 1.5142) (2.3307, 1.4885) (2.3613, 1.4629) (2.3920, 1.4373) (2.4227, 1.4117) (2.4533, 1.3861) (2.4840, 1.3606) (2.5147, 1.3351) (2.5453, 1.3098) (2.5760, 1.2845) (2.6067, 1.2593) (2.6373, 1.2343) (2.6680, 1.2093) (2.6987, 1.1845) (2.7293, 1.1599) (2.7600, 1.1354) (2.7907, 1.1111) (2.8213, 1.0869) (2.8520, 1.0629) (2.8827, 1.0392) (2.9133, 1.0156) (2.9440, 0.9922) (2.9747, 0.9691) (3.0053, 0.9461) (3.0360, 0.9234) (3.0667, 0.9009) (3.0973, 0.8787) (3.1280, 0.8567) (3.1587, 0.8349) (3.1893, 0.8133) (3.2200, 0.7919) (3.2507, 0.7708) (3.2813, 0.7499) (3.3120, 0.7292) (3.3427, 0.7088) (3.3733, 0.6885) (3.4040, 0.6684) (3.4347, 0.6484) (3.4653, 0.6287) (3.4960, 0.6091) (3.5267, 0.5896) (3.5573, 0.5702) (3.5880, 0.5510) (3.6187, 0.5318) (3.6493, 0.5126) (3.6800, 0.4936) (3.7107, 0.4745) (3.7413, 0.4554) (3.7720, 0.4363) (3.8027, 0.4171) (3.8333, 0.3979) (3.8640, 0.3786) (3.8947, 0.3592) (3.9253, 0.3397) (3.9560, 0.3200) (3.9867, 0.3003) (4.0173, 0.2804) (4.0480, 0.2604) (4.0787, 0.2404) (4.1093, 0.2204) (4.1400, 0.2004) (4.1707, 0.1805) (4.2013, 0.1608) (4.2320, 0.1415) (4.2627, 0.1226) (4.2933, 0.1043) (4.3240, 0.0869) (4.3547, 0.0704) (4.3853, 0.0552) (4.4160, 0.0414) (4.4467, 0.0293) (4.4773, 0.0190) (4.5080, 0.0108) (4.5387, 0.0049) (4.5693, 0.0012) (4.6000, 0.0000)
    };
\end{tikzpicture}

